Yggdrasil: a Layer-First 3D Scene Graph for Real-Time Querying

Robotic agents use 3D scene graphs (3DSG) to perform tasks ranging from scene understanding to scene interaction. Although an extensive body of work addresses scene graph generation, little attention has been paid to optimizing the graph for consumption, which leaves state-of-the-art perception pipelines to work around their own scene graph and to pay a latency cost that does not fit the real-time budget a perception loop runs on. We present Yggdrasil, the first 3D scene graph designed to be efficient for both generation and consumption: a layer-first hierarchical graph built from generic nodes, edges, and layers, which expresses the representations existing pipelines already produce, indoor or outdoor, flat or hierarchical, while natively answering the positional and semantic queries downstream tasks issue. Against a published DSG baseline, Yggdrasil answers queries up to $121\times$ faster, and every query we measure falls between 2 and 127 microseconds, three to five orders of magnitude inside the 200 microsecond keyframe budget a 3DSG consumer lives in, on both a workstation and embedded class device. We integrate Yggdrasil into three published pipelines spanning human trajectory prediction, object-goal navigation, and human-aware motion planning, where it removes up to 99% of the time each spends on its scene graph. The implementation, benchmark harness, and all three integrations are available online.

==> figures/arch-tikz.tex <==
% ---------------------------------------------------------------
% Yggdrasil framework architecture.
% requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,calc}
% Draw order matters: hierarchy "cone" lines are emitted BEFORE the point
% clouds so the clouds occlude them, and the purple layer labels are emitted
% LAST with a white halo so no orange arrow runs through the lettering.
% ---------------------------------------------------------------
\definecolor{ygsemfill}{RGB}{250,205,205}
\definecolor{ygsemline}{RGB}{224,49,49}
\definecolor{ygmetfill}{RGB}{166,215,250}
\definecolor{ygmetline}{RGB}{28,126,214}
\definecolor{yglayer}{RGB}{81,56,238}
\definecolor{yghier}{RGB}{245,159,0}
\definecolor{ygrel}{RGB}{45,145,60}
\definecolor{ygcloudfill}{RGB}{253,236,166}
\definecolor{ygcolfill}{RGB}{237,234,254}
\definecolor{ygapi}{RGB}{27,79,132}
\definecolor{ygapifill}{RGB}{228,239,249}
\definecolor{yggrey}{RGB}{130,130,130}

\begin{tikzpicture}[
  font=\sffamily,
  x=1cm,y=1cm,
  sem/.style={rounded corners=4pt,draw=ygsemline,line width=0.9pt,
              fill=ygsemfill,text=ygsemline,font=\bfseries\small,
              inner sep=3pt,minimum width=1.4cm,minimum height=0.8cm,align=center},
  metric/.style={circle,draw=ygmetline,line width=0.7pt,fill=ygmetfill,
                 inner sep=0pt,minimum size=4.2mm},
  layerbox/.style={rounded corners=5pt,draw=yglayer,line width=0.8pt,
                   dash pattern=on 1pt off 2.2pt},
  layerlab/.style={text=yglayer,font=\bfseries\small,anchor=west,align=left,
                   fill=white,inner sep=1.5pt},
  hier/.style={draw=yghier,line width=1pt},
  hierarrow/.style={hier,-{Latex[length=2.4mm,width=2.2mm]}},
  rel/.style={draw=ygrel,line width=1pt,-{Latex[length=2.4mm,width=2.2mm]}},
  relthin/.style={draw=ygrel,line width=0.6pt,-{Latex[length=1.6mm,width=1.4mm]}},
  cloud/.style={draw=yghier,line width=1pt,fill=ygcloudfill},
  frag/.style={draw=yggrey,fill=black!4,line width=0.7pt,
               dash pattern=on 2pt off 2pt},
  api/.style={rounded corners=5pt,draw=ygapi,fill=ygapifill,text=ygapi,
              line width=1pt,font=\bfseries\small,align=center},
]

% ===================== point-cloud macro =======================
% #1 = center, #2 = radius (cm)
\newcommand{\ygcloud}[2]{%
  \begin{scope}[shift={#1},scale=#2,transform shape]
    \draw[cloud] (0,0) circle[radius=1];
    \node[metric] (c1) at (-0.45, 0.45) {};
    \node[metric] (c2) at ( 0.30, 0.52) {};
    \node[metric] (c3) at (-0.66,-0.08) {};
    \node[metric] (c4) at ( 0.02,-0.10) {};
    \node[metric] (c5) at ( 0.66,-0.10) {};
    \node[metric] (c6) at (-0.40,-0.62) {};
    \node[metric] (c7) at ( 0.28,-0.64) {};
    \draw[relthin] (c2) -- (c1);
    \draw[relthin] (c2) -- (c3);
    \draw[relthin] (c5) -- (c4);
    \draw[relthin] (c4) -- (c6);
    \draw[relthin] (c7) -- (c4);
  \end{scope}}

% ============ incoming scene-graph fragments ===================
\draw[frag] (-1.62,7.28) rectangle (-0.62,7.82);
\draw[frag] (-1.74,7.16) rectangle (-0.74,7.70);
\draw[frag] (-1.86,7.04) rectangle (-0.86,7.58);
\node[text=yggrey,font=\small,anchor=north,align=center] at (-1.24,6.92)
  {scene-graph\\fragments};
\draw[draw=yggrey,line width=1pt,-{Latex[length=2.4mm,width=2.2mm]}]
  (-0.52,7.55) -- (0.05,7.60);

% ===================== Building layer ==========================
\draw[layerbox] (0.15,6.95) rectangle (11.05,8.25);
\node[sem] (room1) at (3.40,7.60) {Room 1};
\node[sem] (room2) at (8.60,7.60) {Room 2};
\draw[rel] (room1) -- node[midway,fill=white,inner sep=1.5pt,
            text=ygrel,font=\bfseries\small] {Next To} (room2);

% ===================== Semantic layer ==========================
\draw[layerbox] (0.15,5.25) rectangle (9.30,6.55);
\node[sem] (places)  at (0.95,5.90) {Places};
\node[sem] (unclaim) at (3.40,5.90) {UnClaimed};
\node[sem] (claim)   at (7.40,5.90) {Claimed};
\draw[hierarrow] (room1) -- (places);
\draw[hierarrow] (room1) -- (unclaim);
\draw[hierarrow] (room1) -- (claim);

% ============= "Thing i" column (repeated subtrees) ============
\fill[ygcolfill,rounded corners=5pt] (9.55,0.25) rectangle (11.15,6.55);
\draw[layerbox] (9.55,0.25) rectangle (11.15,6.55);
\draw[layerbox] (9.70,4.60) rectangle (11.00,6.40);
\node[sem,minimum width=1.0cm,minimum height=0.62cm] (thing1) at (10.35,5.95) {Thing 1};
\foreach \y in {4.75,4.95,5.15}{\fill[ygsemline] (10.35,\y) circle[radius=0.045];}
\foreach \y in {3.60,3.80,4.00}{\fill[yglayer] (10.35,\y) circle[radius=0.045];}
\draw[layerbox] (9.70,0.40) rectangle (11.00,3.30);
\ygcloud{(10.55,2.80)}{0.34}
\ygcloud{(10.02,2.10)}{0.34}
\ygcloud{(10.58,1.42)}{0.34}
\ygcloud{(10.05,0.78)}{0.34}
\draw[hierarrow] (room2) -- (thing1);

% ===================== Path layer ==============================
\draw[layerbox] (0.15,0.30) rectangle (1.95,4.70);
\node[metric] (p1)  at (0.45,4.20) {};
\node[metric] (p2)  at (1.62,4.20) {};
\node[metric] (p3)  at (1.02,3.78) {};
\node[metric] (p4)  at (0.42,3.22) {};
\node[metric] (p5)  at (0.42,2.42) {};
\node[metric] (p6)  at (0.55,1.55) {};
\node[metric] (p7)  at (1.02,0.75) {};
\node[metric] (p8)  at (1.50,1.42) {};
\node[metric] (p9)  at (1.58,2.32) {};
\node[metric] (p10) at (1.48,3.20) {};
\foreach \a/\b in {p3/p1,p2/p3,p1/p4,p4/p5,p5/p6,p6/p7,p7/p8,p8/p9,p9/p10,p10/p2}
  {\draw[relthin] (\a) -- (\b);}
\draw[hierarrow] (places) -- (p3);

% ============ Point clouds of unclaimed places =================
% cone lines first, so the cloud is painted over them
\draw[layerbox] (2.15,0.30) rectangle (4.65,2.95);
\draw[hier] (unclaim.south) -- (2.55,2.05);
\draw[hier] (unclaim.south) -- (4.28,2.02);
\ygcloud{(3.40,1.62)}{1.15}

% ===================== Object layer ============================
\draw[layerbox] (4.80,3.70) rectangle (9.30,4.78);
\node[sem,minimum width=1.1cm,font=\bfseries\footnotesize] (human) at (5.65,4.24) {Human\\Mesh};
\node[sem,minimum width=1.1cm,minimum height=0.62cm,font=\bfseries\footnotesize] (tv) at (8.50,4.24) {TV Mesh};
\draw[rel] (human) -- node[midway,fill=white,inner sep=1.5pt,
            text=ygrel,font=\bfseries\footnotesize] {Next to} (tv);
\draw[hierarrow] (claim) -- (tv);

% ============ Point clouds of object meshes ====================
\draw[layerbox] (4.80,0.30) rectangle (6.95,2.95);
\draw[hier] (human.south) -- (5.10,2.02);
\draw[hier] (human.south) -- (6.62,2.00);
\ygcloud{(5.88,1.60)}{0.95}
\foreach \x in {7.08,7.22,7.36}{\fill[yghier] (\x,1.60) circle[radius=0.045];}
\draw[layerbox] (7.50,0.30) rectangle (9.30,2.95);
\draw[hier] (tv.south) -- (7.76,1.95);
\draw[hier] (tv.south) -- (9.02,1.93);
\ygcloud{(8.40,1.60)}{0.85}

% ============ typed query interface ============================
\node[api,minimum width=12.9cm,minimum height=0.66cm,anchor=south west]
      at (-1.86,-0.75) {typed query interface, answered in place};

% ===================== layer labels (drawn last) ===============
\node[layerlab] at (0.35,8.50) {Building Layer};
\node[layerlab] at (0.35,6.72) {Semantic Layer};
\node[layerlab] at (0.45,5.05) {Path Layer};
\node[layerlab] at (2.18,3.62) {Point\\Clouds};
\node[layerlab] at (4.90,5.08) {Object Layer};
\node[layerlab] at (4.85,3.35) {Point\\Clouds};
\end{tikzpicture}


==> figures/lp2-tikz.tex <==
% ---------------------------------------------------------------
% LP2 case-study payoff, compact single-panel version.
% requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta,calc}
% intended use: \resizebox{\linewidth}{!}{\input{figures/lp2-tikz.tex}}
% ---------------------------------------------------------------
\definecolor{cOrig}{RGB}{202,80,42}
\definecolor{cOrigFill}{RGB}{251,231,222}
\definecolor{cYgg}{RGB}{27,79,132}
\definecolor{cYggFill}{RGB}{228,239,249}
\definecolor{cGhost}{RGB}{155,155,155}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  stage/.style={draw,line width=0.7pt,align=center,font=\scriptsize,
                inner sep=2pt,minimum height=0.62cm,minimum width=1.45cm},
  ostage/.style={stage,draw=cOrig,fill=cOrigFill,text=cOrig},
  ystage/.style={stage,draw=cYgg,fill=cYggFill,text=cYgg},
  gstage/.style={stage,draw=cGhost,fill=black!3,text=cGhost,
                 dash pattern=on 2pt off 2pt},
  ofl/.style={draw=cOrig,line width=0.8pt,-{Latex[length=1.8mm,width=1.6mm]}},
  yfl/.style={draw=cYgg,line width=0.8pt,-{Latex[length=1.8mm,width=1.6mm]}},
  note/.style={font=\scriptsize,align=center},
  api/.style={rounded corners=3pt,draw=cYgg,fill=cYggFill,text=cYgg,
              line width=0.8pt,font=\scriptsize,align=center},
]
% ---------------- original backend ----------------
\node[ostage] (sgA) at (0.85,3.92) {Spark-DSG};
\node[ostage,minimum width=1.85cm] (mrA) at (2.95,3.92) {NetworkX copy\\$+$ KD-tree};
\node[ostage] (qA)  at (5.00,3.92) {LP2\\queries};
\draw[ofl] (sgA) -- (mrA);
\draw[ofl] (mrA) -- (qA);
\node[note,text=cOrig,anchor=north] at (2.95,3.44)
  {rebuilt every iteration:\\\textbf{2\,681 ms} build $+$ \textbf{7\,747 ms} queries};
% ---------------- Yggdrasil backend ----------------
\node[ystage] (sgB) at (0.85,1.92) {Yggdrasil};
\node[gstage,minimum width=1.85cm] (mrB) at (2.95,1.92) {NetworkX copy\\$+$ KD-tree};
\node[ystage] (qB)  at (5.00,1.92) {LP2\\queries};
\begin{scope}[cOrig,line width=0.9pt,opacity=0.55]
  \draw (mrB.south west) -- (mrB.north east);
  \draw (mrB.north west) -- (mrB.south east);
\end{scope}
\draw[yfl,rounded corners=4pt]
  (sgB.east) -- (1.75,1.92) -- (1.75,2.48) -- (5.00,2.48) -- (qB.north);
\node[note,text=cYgg,anchor=north] at (2.95,1.44)
  {answered natively:\\\textbf{35 ms} build $+$ \textbf{31 ms} queries};
% ---------------- payoff ----------------
\node[api,minimum width=5.0cm,minimum height=0.48cm] at (2.95,0.50)
  {\textbf{10.4 s} $\rightarrow$ \textbf{66 ms} per trajectory (\textbf{158}$\times$)};
\end{tikzpicture}


==> figures/osg-tikz.tex <==
% Compact OSG vs Yggdrasil structural comparison.
% Drawn wide-and-short; included via \resizebox{\columnwidth}{!}{\input{...}}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\scriptsize,
  nd/.style   = {draw=black!55, rounded corners=1.2pt, fill=blue!8,
                 inner xsep=3pt, inner ysep=2pt, align=center},
  band/.style = {draw=black!55, rounded corners=2pt, fill=blue!7,
                 minimum height=0.40cm, minimum width=4.4cm, inner xsep=4pt},
  phyb/.style = {draw=black!55, rounded corners=2pt, fill=red!7,
                 minimum height=0.40cm, minimum width=4.4cm, inner xsep=4pt},
  lbl/.style  = {fill=white, inner sep=1pt, font=\sffamily\tiny},
  rel/.style  = {black!70, thin},
  par/.style  = {-{Stealth[length=3pt]}, black!55, thin},
  nest/.style = {-{Stealth[length=3pt]}, black!55, thin, densely dashed},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% left: OSG (flat) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font=\sffamily\scriptsize\bfseries] at (1.50,2.60) {OSG: flat graph};
\node[nd] (f) at (1.50,2.05) {Floor};
\node[nd] (r) at (1.50,1.35) {Room};
\node[nd] (e) at (0.40,0.40) {Entrance};
\node[nd] (o) at (2.62,0.40) {Object};
\draw[rel] (f) -- node[lbl] {contains} (r);
\draw[rel] (r) -- node[lbl,pos=0.55] {connects to} (e);
\draw[rel] (r) -- node[lbl,pos=0.55] {contains} (o);
\draw[rel] (e) -- node[lbl] {is near} (o);
\draw[black!25] (3.30,0.10) -- (3.30,2.72);
%%%%%%%%%%%%%%%%%%%%%%%%% right: Yggdrasil (layered) %%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font=\sffamily\scriptsize\bfseries] at (6.00,2.60) {\textsc{Yggdrasil}: layered};
\node[band] (l3) at (6.00,2.05) {L3\hspace{5pt} Floor};
\node[band] (l2) at (6.00,1.50)
      {L2\hspace{5pt} Place \,--\,\textit{connects to}\,--\, Entrance};
\node[band] (l1) at (6.00,0.95) {L1\hspace{5pt} Object};
\node[phyb] (l0) at (6.00,0.40)
      {L0\hspace{5pt} \texttt{entr\_phy} \,--\,\textit{is near}\,--\, \texttt{obj\_phy}};
\draw[par] (l3) -- node[lbl] {parent of} (l2);
\draw[par] (l2) -- node[lbl] {parent of} (l1);
\draw[par] (l1) -- node[lbl] {parent of} (l0);
\draw[nest] (l2.east) -- ++(0.30,0) |- (l0.east);
\node[font=\sffamily\tiny, black!65, anchor=west] at (8.58,0.95) {parent of};
\end{tikzpicture}

